Feasibility of hybrid inverse problems in limited view

Hybrid inverse problems such as Acousto-Electric Tomography, Current Density Imaging or Magnetic Resonance Electric Impedance Tomography are concerned with reconstructing the electrical conductivity from interior measurements. For a two-dimensional object the measurements correspond to two different functions imposed as the Neumann boundary condition to an elliptic PDE. In limited view these functions are only non-zero on the part of the boundary that one can control. In this paper we address how to choose such boundary functions in limited view such that the reconstruction procedure is feasible. This is related to the corresponding Jacobian being non-zero. We supplement the theoretical results by numerical reconstructions following the approach of Acousto-Electric Tomography.

==> TikzFigure/AdaptFull.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptFull.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:2*pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/AdaptHuge.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptHuge.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:7*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/AdaptLar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptLar.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:6*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/AdaptMed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptMed.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/AdaptMedLar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptMedLar.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/AdaptMini.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptMini.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/AdaptSma.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptSma.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/2, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/AdaptSmaMed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptSmaMed.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:3*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureComparison/Amini.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptMini2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureComparison/Asmall.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptSma2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/2, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureComparison/Asmamed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptSmaMed2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:3*pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureComparison/Cmini.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/CoordMini.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureComparison/Csmall.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/CoordSma.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/2, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureComparison/Csmamed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/CoordSmaMed.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:3*pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetFull.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetCoordFull.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:2*pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetHuge.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetCoordHuge.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:7*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetLar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetCoordLar.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:6*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetMed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetCoordMed.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetMedLar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetCoordMedlar.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetMini.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetAdaptMini.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetSma.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetAdaptSma.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/2, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureDets/DetSmaMed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/logDetAdaptSmaMed.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:3*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11Huge.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11Hugelog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:7*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11Lar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11larlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:6*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11Med.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11medlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11MedLar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11medlarlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11Mini.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11minilog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11Sma.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11smalog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/2, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11SmaMed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11smamedlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:3*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureH11s/H11full.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.1) {\includegraphics[width=\linewidth,trim={2.5cm 1.1cm 0.2cm 1.1cm},clip]{Figures/H11fulllog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.55cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:2*pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureHijs/AdaptH11.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.05) {\includegraphics[width=0.8\linewidth,trim={2.6cm 1.1cm 1cm 1.1cm},clip]{Figures/H11medlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.85cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureHijs/AdaptH12.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.05) {\includegraphics[width=0.8\linewidth,trim={2.6cm 1.1cm 1cm 1.1cm},clip]{Figures/H12medlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.85cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureHijs/AdaptH22.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.05) {\includegraphics[width=0.8\linewidth,trim={2.6cm 1.1cm 1cm 1.1cm},clip]{Figures/H22medlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.85cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureHijs/CoordH11.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.05) {\includegraphics[width=0.8\linewidth,trim={2.6cm 1.1cm 1cm 1.1cm},clip]{Figures/CoordH11medlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.85cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureHijs/CoordH12.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.05) {\includegraphics[width=0.8\linewidth,trim={2.6cm 1.1cm 1cm 1.1cm},clip]{Figures2/CoordH12medlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.85cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureHijs/CoordH22.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0.12,0.05) {\includegraphics[width=0.8\linewidth,trim={2.6cm 1.1cm 1cm 1.1cm},clip]{Figures2/CoordH22medlog.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=4.85cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoise/Adapt10noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptMedNoise10.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoise/Adapt1noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptMedNoise1.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoise/Adapt5noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptMedNoise5.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoise/Coord10noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/MedCoordNoise10.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoise/Coord1noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05){\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/MedCoordNoise1.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoise/Coord5noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/MedCoordNoise5.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoiseMedLar/Adapt10noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptMedLarNoise10.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoiseMedLar/Adapt1noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptMedLarNoise1.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoiseMedLar/Adapt5noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/AdaptMedLarNoise5.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:(5/4)*pi, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoiseMedLar/Coord10noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/CoordMedLarNoise10.pdf}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoiseMedLar/Coord1noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/CoordMedLarNoise1.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigureNoiseMedLar/Coord5noise.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.21,0.05) {\includegraphics[width=0.95\linewidth,trim={2.6cm 1cm 2.5cm 1cm},clip]{Figures/CoordMedLarNoise5.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=6.0cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.6ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptFull.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptFull2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:2*pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptHuge.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptHuge2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:7*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptLar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptLar2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:6*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptMed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptMed2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptMedLar.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptMedLar2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:5*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptMini.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptMini2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptSma.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptSma2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:pi/2, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigurePhantom2/AdaptSmaMed.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (-0.1,0.1) {\includegraphics[width=\linewidth,trim={2.8cm 1.1cm 2.5cm 1.1cm},clip]{Figures/AdaptSmaMed2.png}};
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    axis line style={opacity=0},
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    height=5.2cm,
]
%\tikzmath{\v=pi/8;} 

%\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:3*pi/4, samples=200, purple, line width=.5ex] ({2.4*cos(x)},{2.4*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north]{} ;
% Gamma Medium
%\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


%\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
%\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
%\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}
